Plug In and Learn: Federated Intelligence over a Smart Grid of Models

We present a model-agnostic federated learning method that mirrors the operation of a smart power grid: diverse local models, like energy prosumers, train independently on their own data while exchanging lightweight signals to coordinate with statistically similar peers. This coordination is governed by a graph-based regularizer that encourages connected models to produce similar predictions on a shared, public unlabeled dataset. The resulting method is a flexible instance of regularized empirical risk minimization and supports a wide variety of local models - both parametric and non-parametric - provided they can be trained via regularized loss minimization. Such training is readily supported by standard ML libraries including scikit-learn, Keras, and PyTorch.

==> fig1.tex <==

\begin{tikzpicture}[remember picture]
	\begin{groupplot}[
		group style={
			group size=3 by 3,  % 2 column, 2 rows
			horizontal sep=0.1cm,
			vertical sep=1.5cm,    % Space between the two plots
			y descriptions at=edge left,
			ylabels at=edge left,
			yticklabels at=edge left,
			x descriptions at=edge bottom,
			xlabels at=edge bottom,
			xticklabels at=edge bottom,
			group name=myplots
			},
		height=4cm,
		width=0.22\textwidth,
		ymin=0,
		ymax=1.2,
		ylabel={\normalsize $MSE^{(\mathbf{w})}$}, % Only appears on the first plot
		ylabel style={align=center, yshift=0cm}, 
		ticklabel style={font=\footnotesize},
		cycle list name=mycolors,
		legend style={draw=none, at={(-0.5,-0.1)}, anchor=north, nodes={scale=0.55}, legend columns=-1, font=\Large},
		legend image post style={scale=0.4},
		]
		
		% First row
		\nextgroupplot[title={\small $\alpha=0$}, axis lines=left, axis line style={-}]
		\pgfplotsforeachungrouped \i/\j in {1/0.2, 2/1, 4/5}{
			\addplot+ [mark=none, very thick, solid] table [
			x index=0, 
			y index=\i,
			col sep=comma
			]{Fedrelax_dm_ratio.csv};
		}
		\nextgroupplot[title={\small $\alpha=0.01$}, axis lines=left, axis line style={-}]
		\pgfplotsforeachungrouped \i/\j in {6/0.2, 7/1, 9/5}{
			\addplot+ [mark=none, very thick] table [
			x index=0, 
			y index=\i,
			col sep=comma
			] {Fedrelax_dm_ratio.csv};
		}
		\nextgroupplot[title={\small $\alpha=0.05$}, axis lines=left, axis line style={-}]
		\pgfplotsforeachungrouped \i/\j in {11/0.2, 12/1, 14/5}{
			\addplot+ [mark=none, very thick] table [
			x index=0, 
			y index=\i,
			col sep=comma
			] {Fedrelax_dm_ratio.csv};
			\edef\temp{\noexpand\addlegendentry{$\dimlocalmodel /\/ \localsamplesize{\nodeidx} = \j$}}
			\temp
		}
		
		% Second row
		\nextgroupplot[axis lines=left, axis line style={-}]
		\pgfplotsforeachungrouped \i/\j in {1/0, 3/1, 4/5}{
			\addplot+ [mark=none, very thick, solid] table [
			x index=0, 
			y index=\i,
			col sep=comma
			] {Fedrelax_noise.csv};
		}
		\nextgroupplot[axis lines=left, axis line style={-}]
		\pgfplotsforeachungrouped \i/\j in {5/0, 7/1, 8/5}{
			\addplot+ [mark=none, very thick] table [
			x index=0, 
			y index=\i,
			col sep=comma
			] {Fedrelax_noise.csv};
		}
		\nextgroupplot[axis lines=left, axis line style={-}]
		\pgfplotsforeachungrouped \i/\j in {9/0, 11/1, 12/5}{
				\addplot+ [mark=none, very thick] table [
				x index=0, 
				y index=\i,
				col sep=comma
				] {Fedrelax_noise.csv};
				\edef\temp{\noexpand\addlegendentry{$\sigma$ = \j}}
				\temp
			}
		
		% Third row
		\nextgroupplot[axis lines=left, axis line style={-}, ymax=1.1]
		\pgfplotsforeachungrouped \i in {1, 2, 3, 4, 5}{
			\addplot+ [mark=none, very thick, solid] table [
			x index=0, 
			y index=\i,
			col sep=comma
			] {Fedrelax_benchmark.csv};
		}
		\nextgroupplot[xlabel={\small $k$}, axis lines=left, axis line style={-}, ymax=1.1]
		\pgfplotsforeachungrouped \i in {6,7,8,9,10}{
			\addplot+ [mark=none, very thick] table [
			x index=0, 
			y index=\i,
			col sep=comma
			] {Fedrelax_benchmark.csv};
		}
		\nextgroupplot[legend entries={$FedRelax$, $Oracle$, $IFCA 2$, $IFCA 5$, $FedAvg$}, 
			legend style={draw=none, at={(-0.5,-0.4)}, anchor=north, legend columns=-1, font=\Large}, 
			axis lines=left, axis line style={-}, ymax=1.1]
		\pgfplotsforeachungrouped \i in {11,12,13,14,15}{
			\addplot+ [mark=none, very thick] table [
			x index=0, 
			y index=\i,
			col sep=comma
			] {Fedrelax_benchmark.csv};
		}
	\end{groupplot}
	\tikzset{SubCaption/.style={
			text width=2in, yshift=0mm, align=center, anchor=north, outer sep=0.5cm,
	}}
	\tikzset{SubCaptionBottom/.style={
		text width=3in, yshift=-2mm, align=center, anchor=north, outer sep=1cm,
	}}
	\node[SubCaption] at ($(myplots c1r1.south)!0.5!(myplots c3r1.south)$) {\subcaption{\mbox{FedRelax w.r.t. $d/m$ ratio.}\label{fig:param_clustered_err_dm}}};
	\node[SubCaption] at ($(myplots c1r2.south)!0.5!(myplots c3r2.south)$) {\subcaption{\mbox{FedRelax  w.r.t. $\sigma$, $d/m=1$.}\label{fig:param_clustered_noise}}};
	\node[SubCaptionBottom] at ($(myplots c1r3.south)!0.5!(myplots c3r3.south)$) {\subcaption{\mbox{FedRelax vs other FL algorithms, $d/m=5$.} \label{fig:param_clustered_benchmark}}};
\end{tikzpicture}


==> fig2.tex <==

\begin{tikzpicture}[remember picture]
	\begin{groupplot}[
		group style={
			group size=3 by 2,  % 2 column, 2 rows
			horizontal sep=0.1cm,
			vertical sep=1.8cm,    % Space between the two plots
			y descriptions at=edge left,
			ylabels at=edge left,
			yticklabels at=edge left,
			x descriptions at=edge bottom,
			xlabels at=edge bottom,
			xticklabels at=edge bottom,
			group name=myplots
			},
		height=4cm,
		width=0.21\textwidth,
		ymin=0.7,
		ymax=22,
		ylabel={\normalsize $MSE^{(val)}$}, % Only appears on the first plot
		ylabel style={align=center, yshift=0cm}, 
%		ymode=log,
		ticklabel style={font=\footnotesize},
		cycle list name=mycolors,
		legend style={draw=none, at={(-0.5,-0.1)}, anchor=north, nodes={scale=0.55}, legend columns=-1, font=\Large},
		legend image post style={scale=0.4},
		]
		
		% First row
		\nextgroupplot[title={\small $\alpha=0$}, axis lines=left, axis line style={-}, ymode=log]
		\pgfplotsforeachungrouped \i/\j in {1/0.2, 2/1, 4/5}{
			\addplot+ [mark=none, very thick, solid] table [
			x index=0, 
			y index=\i,
			col sep=comma
			]{Fedrelax_DT_dm.csv};
		}
		\addplot[dashed, domain=0:4] {1};
		\nextgroupplot[title={\small $\alpha=0.001$}, axis lines=left, axis line style={-}, ymode=log]
		\pgfplotsforeachungrouped \i/\j in {6/0.2, 7/1, 9/5}{
			\addplot+ [mark=none, very thick] table [
			x index=0, 
			y index=\i,
			col sep=comma
			] {Fedrelax_DT_dm.csv};
		}
		\addplot[dashed, domain=0:4] {1};
		\nextgroupplot[title={\small $\alpha=1$}, axis lines=left, axis line style={-}, ymode=log]
		\pgfplotsforeachungrouped \i/\j in {11/0.2, 12/1, 14/5}{
			\addplot+ [mark=none, very thick] table [
			x index=0, 
			y index=\i,
			col sep=comma
			] {Fedrelax_DT_dm.csv};
			\edef\temp{\noexpand\addlegendentry{$\dimlocalmodel /\/ \localsamplesize{\nodeidx} = \j$}}
			\temp
		}
		\addplot[dashed]  coordinates {(0,1) (4,1)};
		
		% Second row
		\nextgroupplot[axis lines=left, axis line style={-}, ymax=3, xtick={0,1,2,3,4}, xticklabels={0,1,2,3}]
		\pgfplotsforeachungrouped \i/\j in {1/0, 2/1, 3/5}{
			\addplot+ [mark=none, very thick, solid] table [
			x index=0, 
			y index=\i,
			col sep=comma
			] {Fedrelax_DT_noise.csv};
		}
		\addplot[dashed, domain=0:4] {1};
		\nextgroupplot[xlabel={\small $k$}, axis lines=left, axis line style={-}, ymax=3, xtick={0,1,2,3,4}, xticklabels={0,1,2,3}]
		\pgfplotsforeachungrouped \i/\j in {4/0, 5/1, 6/5}{
			\addplot+ [mark=none, very thick] table [
			x index=0, 
			y index=\i,
			col sep=comma
			] {Fedrelax_DT_noise.csv};
		}
		\addplot[dashed, domain=0:4] {1};
		\nextgroupplot[legend style={draw=none, at={(-0.5,-0.4)}, anchor=north, legend columns=-1}, axis lines=left, axis line style={-}, ymax=3]
		\pgfplotsforeachungrouped \i/\j in {7/0, 8/1, 9/5}{
				\addplot+ [mark=none, very thick] table [
				x index=0, 
				y index=\i,
				col sep=comma
				] {Fedrelax_DT_noise.csv};
				\edef\temp{\noexpand\addlegendentry{$\sigma$ = \j}}
				\temp
			}
			\addplot[dashed, domain=0:4] {1};
	\end{groupplot}
	\tikzset{SubCaption/.style={
			text width=2in, yshift=0mm, align=center, anchor=north, outer sep=0.5cm,
	}}
	\tikzset{SubCaptionBottom/.style={
		text width=3in, yshift=-2mm, align=center, anchor=north, outer sep=1cm,
	}}
	\node[SubCaption] at ($(myplots c1r1.south)!0.2!(myplots c3r1.south)$) {\subcaption{\mbox{${\rm MSE}^{(val)}$ normalized by Oracle w.r.t. $\frac{d}{m}$ ratio.} \label{fig:nonparam_clustered_dm}}};
	\node[SubCaptionBottom] at ($(myplots c1r2.south)!0.4!(myplots c3r2.south)$) {\subcaption{\mbox{${\rm MSE}^{(val)}$ normalized by Oracle  w.r.t. $\sigma$, $d/m=1$.}\label{fig:nonparam_clustered_noise}}};
\end{tikzpicture}



==> fig3.tex <==

\begin{tikzpicture}[remember picture]
	\begin{groupplot}[
		group style={
			group size=3 by 1, 
			horizontal sep=0.1cm,
			vertical sep=1.8cm,    % Space between the two plots
			y descriptions at=edge left,
			ylabels at=edge left,
			yticklabels at=edge left,
			x descriptions at=edge bottom,
			xlabels at=edge bottom,
			xticklabels at=edge bottom,
			group name=myplots
			},
		height=4cm,
		width=0.21\textwidth,
		ymin=0,
		ymax=1.2,
		ylabel={\normalsize $MSE^{(val)}$}, % Only appears on the first plot
		ylabel style={align=center, yshift=0cm}, 
		ticklabel style={font=\footnotesize},
		cycle list name=mycolors,
		legend image post style={scale=0.4},
		]
		
		% First row
		\nextgroupplot[title={\small $\alpha=0.01$}, axis lines=left, axis line style={-},
			 					legend style={draw=none, at={(0,-0.6)}, anchor=south west, font=\footnotesize, legend columns=-1,}]
		\pgfplotsforeachungrouped \i/\j in {1/0.2, 2/1, 4/5}{
			\addplot+ [mark=none, very thick, solid] table [
			x index=0, 
			y index=\i,
			col sep=comma
			]{FedRelax_noniid_dm.csv};
			\edef\temp{\noexpand\addlegendentry{$\dimlocalmodel /\/ \localsamplesize{\nodeidx} = \j$}}
			\temp
		}
		\addplot[dashed, domain=0:499] {1};
		\nextgroupplot[title={\small $\alpha=0.05$}, xlabel={\small $k$}, axis lines=left, axis line style={-}]
		\pgfplotsforeachungrouped \i/\j in {6/0.2, 7/1, 9/5}{
			\addplot+ [mark=none, very thick] table [
			x index=0, 
			y index=\i,
			col sep=comma
			] {FedRelax_noniid_dm.csv};
		}
		\addplot[dashed, domain=0:499] {1};
		\nextgroupplot[title={\small $\alpha=0.01$}, axis lines=left, axis line style={-},
									legend style={font=\scriptsize, draw=none, fill=none, at={(1,1)}, anchor=north east}, cycle list name=grad]
		\pgfplotsforeachungrouped \i/\j in {1/0, 2/1, 3/5}{
			\addplot+ [mark=none, very thick] table [
			x index=0, 
			y index=\i,
			col sep=comma
			] {FedRelax_noniid_noise.csv};
			\edef\temp{\noexpand\addlegendentry{$\sigma$ = \j}}
			\temp
		}
		\addplot[dashed, domain=0:499] {1};
		
	\end{groupplot}
\end{tikzpicture}



==> fig4.tex <==

\begin{tikzpicture}[remember picture]
	\begin{groupplot}[
		group style={
			group size=3 by 1, 
			horizontal sep=0.1cm,
			vertical sep=1.8cm,    % Space between the two plots
			y descriptions at=edge left,
			ylabels at=edge left,
			yticklabels at=edge left,
			x descriptions at=edge bottom,
			xlabels at=edge bottom,
			xticklabels at=edge bottom,
			group name=myplots
			},
		height=4cm,
		width=0.21\textwidth,
		ymin=0.4,
		ymax=1.8,
		ylabel={\normalsize $MSE^{(val)}$}, % Only appears on the first plot
		ylabel style={align=center, yshift=0cm}, 
		ymode=log,
		ticklabel style={font=\footnotesize},
		cycle list name=mycolors,
		legend image post style={scale=0.4},
		]
		
		% First row
		\nextgroupplot[title={\small $\alpha=0.001$}, axis lines=left, axis line style={-},
			 					legend style={draw=none, at={(0,-0.6)}, anchor=south west, font=\footnotesize, legend columns=-1},
			 					xtick={0,1,2,3,4}, xticklabels={0,1,2,3}]
		\pgfplotsforeachungrouped \i/\j in {1/0.2, 2/1, 4/5}{
			\addplot+ [mark=none, very thick, solid] table [
			x index=0, 
			y index=\i,
			col sep=comma
			]{FedRelax_noniid_DT_dm.csv};
			\edef\temp{\noexpand\addlegendentry{$\dimlocalmodel /\/ \localsamplesize{\nodeidx} = \j$}}
			\temp
		}
		\addplot[dashed, domain=0:4, on layer=axis background] {1};
		\nextgroupplot[title={\small $\alpha=1$}, xlabel={\small $k$}, axis lines=left, axis line style={-},
									xtick={0,1,2,3,4}, xticklabels={0,1,2,3}]
		\pgfplotsforeachungrouped \i/\j in {6/0.2, 7/1, 9/5}{
			\addplot+ [mark=none, very thick] table [
			x index=0, 
			y index=\i,
			col sep=comma
			] {FedRelax_noniid_DT_dm.csv};
		}
		\addplot[dashed, domain=0:4, on layer=axis background] {1};
		\nextgroupplot[title={\small $\alpha=1$}, axis lines=left, axis line style={-},
									legend style={font=\scriptsize, row sep=0.1pt, column sep=2pt, draw=none, fill=none, at={(1,0.95)}, anchor=north east}, cycle list name=grad]
		\pgfplotsforeachungrouped \i/\j in {1/0, 2/1, 3/5}{
			\addplot+ [mark=none, very thick] table [
			x index=0, 
			y index=\i,
			col sep=comma
			] {FedRelax_noniid_DT_noise.csv};
			\edef\temp{\noexpand\addlegendentry{$\sigma$ = \j}}
			\temp
		}
		\addplot[dashed, domain=0:4] {1};
		
	\end{groupplot}
\end{tikzpicture}



==> fig5.tex <==

\begin{tikzpicture}[remember picture]
	\begin{groupplot}[
		group style={
			group size=3 by 2,  % 2 column, 2 rows
			horizontal sep=0.1cm,
			vertical sep=1.8cm,    % Space between the two plots
			y descriptions at=edge left,
			ylabels at=edge left,
			yticklabels at=edge left,
			x descriptions at=edge bottom,
			xlabels at=edge bottom,
			xticklabels at=edge bottom,
			group name=myplots
		},
		height=4cm,
		width=0.21\textwidth,
		ylabel={\small $Variation$}, % Only appears on the first plot
		ylabel style={align=center, yshift=0cm}, 
		ymode=log,
		ticklabel style={font=\footnotesize},
		cycle list name=mycolors3,
		legend style={draw=none, at={(-0.5,-0.1)}, anchor=north, nodes={scale=0.55}, legend columns=-1, font=\Large},
		legend image post style={scale=0.4},
		]
		
		% First row
		\nextgroupplot[title={\small $\alpha=0.0001$}, axis lines=left, axis line style={-}, ymin=0.5e-2, ymax=1e6]
		\pgfplotsforeachungrouped \i in {1,2,3}{
			\addplot+ [mark=none, very thick, solid] table [
			x index=0, 
			y index=\i,
			col sep=comma
			] {FedRelax_w_tilde_noise.csv};
		}
		\pgfplotsforeachungrouped \i in {1,2,3}{
			\addplot+ [mark=none, dashed] table [
			x index=0, 
			y index=\i,
			col sep=comma
			] {FedRelax_bound_noise.csv};
		}
		\nextgroupplot[title={\small $\alpha=0.01$}, axis lines=left, axis line style={-}, ymin=0.5e-2, ymax=1e6]
		\pgfplotsforeachungrouped \i in {4,5,6}{
			\addplot+ [mark=none, very thick] table [
			x index=0, 
			y index=\i,
			col sep=comma
			] {FedRelax_w_tilde_noise.csv};
		}
		\pgfplotsforeachungrouped \i in {4,5,6}{
			\addplot+ [mark=none, dashed] table [
			x index=0, 
			y index=\i,
			col sep=comma
			] {FedRelax_bound_noise.csv};
		}
		\nextgroupplot[title={\small $\alpha=0.1$}, axis lines=left, axis line style={-}, ymin=0.5e-2, ymax=1e6]
		\pgfplotsforeachungrouped \i/\j in {7/0.1, 8/1, 9/5}{
			\addplot+ [mark=none, very thick] table [
			x index=0, 
			y index=\i,
			col sep=comma
			] {FedRelax_w_tilde_noise.csv};
			\edef\temp{\noexpand\addlegendentry{$\sigma$ = \j}}
			\temp
		}
		\pgfplotsforeachungrouped \i in {7,8,9}{
			\addplot+ [mark=none, dashed] table [
			x index=0, 
			y index=\i,
			col sep=comma
			] {FedRelax_bound_noise.csv};
		}
		
		% Second row
		\nextgroupplot[axis lines=left, axis line style={-}, ymin=0.5e-2, ymax=2e3]
		\pgfplotsforeachungrouped \i in {1,2,3}{
			\addplot+ [mark=none, very thick, solid] table [
			x index=0, 
			y index=\i,
			col sep=comma
			] {FedRelax_w_tilde_pin.csv};
		}
		\pgfplotsforeachungrouped \i in {1,2,3}{
		\addplot+ [mark=none, dashed] table [
		x index=0, 
		y index=\i,
		col sep=comma
		] {FedRelax_bound_pin.csv};
		}
		\nextgroupplot[xlabel={\small $k$}, axis lines=left, axis line style={-}, ymin=0.5e-2, ymax=2e3]
		\pgfplotsforeachungrouped \i in {4,5,6}{
			\addplot+ [mark=none, very thick] table [
			x index=0, 
			y index=\i,
			col sep=comma
			] {FedRelax_w_tilde_pin.csv};
		}
		\pgfplotsforeachungrouped \i in {4,5,6}{
			\addplot+ [mark=none, dashed] table [
			x index=0, 
			y index=\i,
			col sep=comma
			] {FedRelax_bound_pin.csv};
		}
		\nextgroupplot[legend style={draw=none, at={(-0.5,-0.4)}, anchor=north, legend columns=-1}, axis lines=left, axis line style={-}, ymin=0.5e-2, ymax=2e3]
		\pgfplotsforeachungrouped \i/\j in {7/0.2, 8/0.6, 9/1}{
			\addplot+ [mark=none, very thick] table [
			x index=0, 
			y index=\i,
			col sep=comma
			] {FedRelax_w_tilde_pin.csv};
			\edef\temp{\noexpand\addlegendentry{$p_{in}$ = \j}}
			\temp
		}
		\pgfplotsforeachungrouped \i in {7,8,9}{
			\addplot+ [mark=none, dashed] table [
			x index=0, 
			y index=\i,
			col sep=comma
			] {FedRelax_bound_pin.csv};
		}
	\end{groupplot}
	\tikzset{SubCaption/.style={
			text width=2in, yshift=0mm, align=center, anchor=north, outer sep=0.5cm,
	}}
	\tikzset{SubCaptionBottom/.style={
			text width=3in, yshift=-2mm, align=center, anchor=north, outer sep=1cm,
	}}
	\node[SubCaption] at ($(myplots c1r1.south)!0.5!(myplots c3r1.south)$) {\subcaption{\mbox{$Variation$ w.r.t. $\sigma$ ratio, $p_{in}=0.8$.} \label{fig:variation_noise}}};
	\node[SubCaptionBottom] at ($(myplots c1r2.south)!0.4!(myplots c3r2.south)$) {\subcaption{\mbox{$Variation$ w.r.t. $p_{in}$, $\sigma=0.1$.}\label{fig:variation_pin}}};
\end{tikzpicture}




